Modelling Mosquito Population Dynamics using PINN-derived Empirical Parameters

Vector-borne diseases continue to pose a significant health threat globally with more than 3 billion people at risk each year. Despite some limitations, mechanistic dynamic models are a popular approach to representing biological processes using ordinary differential equations where the parameters describe the different development and survival rates. Recent advances in population modelling have seen the combination of these mechanistic models with machine learning. One approach is physics-informed neural networks (PINNs) whereby the machine learning framework embeds physical, biological, or chemical laws into neural networks trained on observed or measured data. This enables forward simulations, predicting system behaviour from given parameters and inputs, and inverse modelling, improving parameterisation of existing parameters and estimating unknown or latent variables. In this paper, we focus on improving the parameterisation of biological processes in mechanistic models using PINNs to determine inverse parameters. In comparing mechanistic and PINN models, our experiments offer important insights into the strengths and weaknesses of both approaches but demonstrated that the PINN approach generally outperforms the dynamic model. For a deeper understanding of the performance of PINN models, a final validation was used to investigate how modifications to PINN architectures affect the performance of the framework. By varying only a single component at a time and keeping all other factors constant, we are able to observe the effect of each change.

==> media/pinn_tikz_v2.tex <==
\begin{tikzpicture}[thick]

    \node [draw, rounded corners, minimum height=1.5cm, fill=green!50] (a_fun) at (3, -1) {Function $M$};    
    \node [draw, rounded corners, minimum height=1.5cm, fill=green!50] (u_fun) at (3, 1) {Neural Network $U$};

    \node [draw, rounded corners, minimum height=1.5cm, fill=green!50] (theta_fun) at (6, -3) {Neural Network $\Theta$};

    \node [draw, rounded corners, fill=blue!40] (a_val) at (6, -1) {$M(t_j; \boldsymbol{W}_M)$};
    \node [draw, rounded corners, fill=blue!40] (theta_val) at (9, -1) {$\Theta(M(t_j); \boldsymbol{W}_\Theta))$};

    \node [draw, rounded corners, fill=blue!40] (theta_val_a) at (6, -5) {$\Theta(\boldsymbol{m})$};
    
    \node [draw, rounded corners, fill=blue!40] (u_val_data) at (6, 1.5) {$U(t_i; \boldsymbol{W}_U)$};
    \node [draw, rounded corners, fill=blue!40] (u_val_ode) at (6, 0.5) {$U(t_j; \boldsymbol{W}_U)$};

    \node [draw, rounded corners, fill=gray!40] (ode_loss) at (11, 0) {$\mathcal{L}_{ODE}\left( \boldsymbol{\Theta}(M(t_j)), U(t_j); f_{ODE} \right)$}; 
    \node [draw, rounded corners, fill=gray!40] (u_loss) at (11, 2) {$\mathcal{L}_{data}\left( U(t_i), u_i \right)$}; 

    \node [draw, rounded corners, fill=red!40] (ode) at (9, -5) {$\frac{d\boldsymbol{u}}{dt} = f_{ODE}(\boldsymbol{u},t; {\boldsymbol{\theta}})$};
    \node [draw, rounded corners, fill=red!40] (int) at (11.5, -5) {$\int$};
    \node [draw, rounded corners, fill=blue!40] (u_val) at (13, -5) {$u(t)$};

    \node [scale=0.2, label={[label distance=.7cm]180:$\left\{ t_j \right\} \thicksim \mathcal{U}[0,1]$}] (data_ode) at (0,0) {\pgftext{\includegraphics{media/data_icon.png}}};

    \node [scale=0.2, label={[label distance=.7cm]180:$\mathcal{D}_u = \left\{ (u_i, t_i) \right\}$}] (data) at (0,2) {\pgftext{\includegraphics{media/data_icon.png}}};

    \node [scale=0.2, label={[label distance=.7cm]180:$\boldsymbol{m}$ values}] (a_data) at (3,-5) {\pgftext{\includegraphics{media/data_icon.png}}};

    \node [label={$\boldsymbol{m}$}] () at (4.25, -4) {};
    \node [label={$\frac{d\boldsymbol{u}}{dt}$}] () at (11, -5.75) {};
    \node [label={$\boldsymbol{\theta}$}] () at (7.25, -5.75) {};

    \draw [->] (data_ode.south) |- (a_fun.west);
    \draw[->] (a_fun.east) |- (a_val.west);
    \draw[->] (a_val.south) -- (theta_fun.north);
    \draw [dotted] ($(theta_fun.north)+(0,0)$) to ($(theta_fun.north)+(0,-0.25)$);
    \draw [dotted] ($(theta_fun.north)+(0,-0.25)$) to ($(theta_fun.east)+(0,0.5)$);
    \draw[->] ($(theta_fun.east)+(0,0.5)$) -| (theta_val.south);
    \draw[->] (theta_val.east) -| (ode_loss.south);
    
    \draw [->] (data_ode.north) |- ($(u_fun.west)+(0,-0.5)$);
    \draw [dotted] ($(u_fun.west)+(0,-0.5)$) to ($(u_fun.east)+(0,-0.5)$);
    \draw[->] ($(u_fun.east)+(0,-0.5)$) |- (u_val_ode.west);
    \draw[->] (u_val_ode.east) -| (ode_loss.north);
    

    \draw [->] (data.south) |- ($(u_fun.west)+(0,+0.5)$);
    \draw [dotted] ($(u_fun.west)+(0,+0.5)$) to ($(u_fun.east)+(0,+0.5)$);
    \draw[->] ($(u_fun.east)+(0,+0.5)$) |- (u_val_data.west);
    \draw[->] (u_val_data.east) -| (u_loss.south);
    \draw [->] (data.north) -- ($(data.north)+(0,+0.5)$) -| (u_loss.north);
    
    \draw [->] (a_data.north) |- ($(theta_fun.west)+(0,-0.5)$);
    \draw [dotted] ($(theta_fun.west)+(0,-0.5)$) to ($(theta_fun.south)+(0,+0.25)$);
    \draw [dotted] ($(theta_fun.south)+(0,+0.25)$) to (theta_fun.south);
    \draw [->] (theta_fun.south) -- (theta_val_a.north);
    \draw [->] (theta_val_a.east) -- (ode.west);
    \draw [->] (ode.east) -- (int.west);
    \draw [->] (int.east) -- (u_val.west);

    \begin{pgfonlayer}{aux}
    \node [draw=green, label={[anchor=north]north:Aux learning functions}, rounded corners, inner sep=12pt,fit=(a_fun) (u_fun), fill=green!10 ] (auxmodel) {};
   \end{pgfonlayer}

    \begin{pgfonlayer}{mech}
      \node [draw=red, label={[anchor=north east]north east:Dy\_PopMosq}, rounded corners, inner sep=15pt, fit= {(ode) (int)}, fill=red!10] (mechmodel) {};
   \end{pgfonlayer}

   \begin{pgfonlayer}{hybrid}
    \node [draw=blue, label={[anchor=north east]north east:Hy\_PopMosq}, rounded corners, inner sep=10pt,fit={(mechmodel) (theta_fun) (theta_val_a)}, fill=blue!10 ] (hybmodel) {};
   \end{pgfonlayer}

   \begin{pgfonlayer}{pinn}
    \node [draw=black, label={\textbf{PINN Process}}, rounded corners, inner sep=15pt,fit={(data) (ode_loss) (u_loss) (theta_fun)}, fill=black!1 ] (pinnmodel) {};
   \end{pgfonlayer}
    
    
        
\end{tikzpicture}
